Methodological Assessment of Instrumented Indentation for Spatially Resolved Mesoscale Stiffness and Creep in Short Fiber-Reinforced Injection-Molded PBT Components

Instrumented indentation enables assessment of local mechanical properties in heterogeneous polymer systems, but specimen preparation and the selected indentation protocol significantly influence the quantitative interpretation of the measured response. This study develops and evaluates an experimental methodology for spatially resolved mesoscale characterization of both unreinforced and short fiber-reinforced composites. An unreinforced material system is used as a reference material to systematically examine the effects of indentation spacing, surface preparation, maximum indentation load, temporal loading parameters, and unloading evaluation. Indentation loads of 500, 1000, and 1750 mN are investigated in complementary experimental campaigns. The apparent indentation modulus exhibits moderate sensitivity to indentation load and loading time within the studied ranges. In contrast, indentation depth and the creep-related depth increment display greater sensitivity to the applied load history. Surface polishing minimizes topographical disturbances and enables reliable identification of residual indentation profiles and pile-up. Based on these methodological findings, a final load-hold-unload protocol with an indentation load of 1750 mN, a loading time of 6 s, a holding period of 300 s, and an unloading time of 4 s is applied to both unreinforced material and short fiber-reinforced composites. The mean apparent indentation modulus increases from 2.91 GPa for unreinforced material to 6.65 GPa for short fiber-reinforced composites, while the mean depth of indentation creep decreases from 2.36 to 1.91 microns. The coefficient of variation also increases for both quantities, indicating that short-fiber reinforcement enhances mean local stiffness and introduces pronounced spatial heterogeneity in both stiffness-related and time-dependent mesoscale indentation responses.

==> images/02_TensileBar_microstructure_2_paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_TensileBar_microstructure_2_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.25072384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97178557)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.90611306,0.41281283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%
    \put(0.11824152,0.49541373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1^{\mathrm{M}}$\end{tabular}}}}%
    \put(-0.00046212,0.63054652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2^{\mathrm{M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.51425006,0.87213927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.17511358,0.048563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1^{\mathrm{m}}$\end{tabular}}}}%
    \put(0.05640968,0.17963347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2^{\mathrm{m}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.37822746,0.95851369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Component level}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.46759748,0.56447249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Microstructure}$\end{tabular}}}}%
    \put(0.36394579,0.75027086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P(\mathbf{x}^{\mathrm{M}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.00855989,0.45479092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3^{\mathrm{M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.06543178,0.0079404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3^{\mathrm{m}}$\end{tabular}}}}%
    \put(0.39041429,0.00387786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_{\text{f}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.5163449,0.00387795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_{\text{m}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.283569,0.56870296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.97517195,0.83122782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.24446941,0.43921773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{02_TensileBar_microstructure_2_paper.pdf}}%
    \put(0.33547878,0.30555458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/02_small-samples-taken-tensile-test-specimen_4_Paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_small-samples-taken-tensile-test-specimen_4_Paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.0648203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91313716)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{02_small-samples-taken-tensile-test-specimen_4_Paper.pdf}}%
    \put(0.04422868,0.89849334){\color[rgb]{0,0,0}\rotatebox{-0.8805768}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Melt flow direction}$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{02_small-samples-taken-tensile-test-specimen_4_Paper.pdf}}%
    \put(0.13743648,0.77575683){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.03291031,0.72308553){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{02_small-samples-taken-tensile-test-specimen_4_Paper.pdf}}%
    \put(0.14736851,0.06091735){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4\,\text{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{02_small-samples-taken-tensile-test-specimen_4_Paper.pdf}}%
    \put(0.63194702,0.06091735){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10\,\text{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{02_small-samples-taken-tensile-test-specimen_4_Paper.pdf}}%
  \end{picture}%
\endgroup%


==> images/03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{758.22476634bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51589143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.24439856,0.5026674){\color[rgb]{0,0,0}\rotatebox{-0.87925743}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Melt flow direction}$ \end{tabular}}}}}%
    \put(0.38969564,0.30886923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.36049484,0.25966546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.3385954,0.31945953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.24595219,0.01642875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.22228221,0.04255935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.22133426,0.18934358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.29943243,0.18934358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{\gamma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.42486249,0.19117511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}melt front\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.37392907,0.02165071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}solidified melt\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.60712016,0.01665344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.58410289,0.04583966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.09560289,0.42583604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.06067502,0.46567993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.06485543,0.03852795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20 \, \text{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.11863032,0.33670557){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10 \, \text{mm}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.00191028,0.30307455){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$170 \, \text{mm} $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.13247844,0.23581205){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{cross section}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
    \put(0.08104248,0.162615){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t = 4 \, \text{mm}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{03_Zugprobe_1A_plane_yz_mould-injection_6_Paper.pdf}}%
  \end{picture}%
\endgroup%


==> images/06_Zugprobe_1A_plane_xz_Nanoindent_5_paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '06_Zugprobe_1A_plane_xz_Nanoindent_5_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.4050421bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70459735)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{06_Zugprobe_1A_plane_xz_Nanoindent_5_paper.pdf}}%
    \put(0.33805983,0.37221861){\color[rgb]{0,0,0}\rotatebox{61.24587237}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Loading}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{06_Zugprobe_1A_plane_xz_Nanoindent_5_paper.pdf}}%
    \put(0.68453612,0.63957494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Hold}$\end{tabular}}}}%
    \put(0.66952706,0.32702922){\color[rgb]{0,0,0}\rotatebox{64.46232687}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Unloading}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{06_Zugprobe_1A_plane_xz_Nanoindent_5_paper.pdf}}%
    \put(-0.00066078,0.60208767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_{max}$\end{tabular}}}}%
    \put(0.84296381,0.02503804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{2}$\end{tabular}}}}%
    \put(0.89901178,0.2063573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.49546766,0.02503804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{06_Zugprobe_1A_plane_xz_Nanoindent_5_paper.pdf}}%
    \put(0.9641097,0.00443417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{06_Zugprobe_1A_plane_xz_Nanoindent_5_paper.pdf}}%
    \put(0.60755116,0.02503804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{\mathrm{f}}$\end{tabular}}}}%
    \put(0.10235874,0.68450334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0.76703132,0.02503804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{c}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{06_Zugprobe_1A_plane_xz_Nanoindent_5_paper.pdf}}%
  \end{picture}%
\endgroup%


==> images/06_nanoindent-pile-up-1_paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '06_nanoindent-pile-up-1_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.11040091bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45068643)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{06_nanoindent-pile-up-1_paper.pdf}}%
    \put(0.3428104,0.04414249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.2705782,0.13031128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{06_nanoindent-pile-up-1_paper.pdf}}%
    \put(0.8059337,0.09170917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{06_nanoindent-pile-up-1_paper.pdf}}%
    \put(0.90887812,0.09170917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{06_nanoindent-pile-up-1_paper.pdf}}%
    \put(0.13679893,0.12602373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_c$\end{tabular}}}}%
    \put(0.8059337,0.43485506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Sink-in}$\end{tabular}}}}%
    \put(0.11964115,0.43485506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Pile-up}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{06_nanoindent-pile-up-1_paper.pdf}}%
  \end{picture}%
\endgroup%


==> images/06_nanoindent-pile-up-2_paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '06_nanoindent-pile-up-2_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.45524408bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39754763)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{06_nanoindent-pile-up-2_paper.pdf}}%
    \put(0.40819874,0.87888378){\color[rgb]{1,1,1}\rotatebox{13.053435}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{\micro\meter}$\end{tabular}}}}}%
    \put(0.22318613,0.83599772){\color[rgb]{1,1,1}\rotatebox{13.053435}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\micro\meter}$\end{tabular}}}}}%
    \put(0.58367098,0.91908651){\color[rgb]{1,1,1}\rotatebox{13.053435}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{100}{\micro\meter}$\end{tabular}}}}}%
    \put(0.74997269,0.96082714){\color[rgb]{1,1,1}\rotatebox{13.053435}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{150}{\micro\meter}$\end{tabular}}}}}%
    \put(0.09201318,0.87246556){\color[rgb]{1,1,1}\rotatebox{12.22084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\micro\meter}$\end{tabular}}}}}%
    \put(0.04970831,1.00354399){\color[rgb]{1,1,1}\rotatebox{12.22084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{\micro\meter}$\end{tabular}}}}}%
    \put(0.01767502,1.11510884){\color[rgb]{1,1,1}\rotatebox{12.22084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{100}{\micro\meter}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{06_nanoindent-pile-up-2_paper.pdf}}%
    \put(0.92877299,1.04591529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{}$\end{tabular}}}}%
    \put(0.92877299,1.18901985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{4.0}{}$\end{tabular}}}}%
    \put(0.92877299,1.26057212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{6.0}{}$\end{tabular}}}}%
    \put(0.92877299,1.33212447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{8.0}{}$\end{tabular}}}}%
    \put(0.9228102,1.3917518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{}{\micro\meter}$\end{tabular}}}}%
    \put(0.92877299,1.1174687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{2.0}{}$\end{tabular}}}}%
    \put(0.45397264,0.1203929){\color[rgb]{1,1,1}\rotatebox{16.940725}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{\micro\meter}$\end{tabular}}}}}%
    \put(0.27229323,0.06506273){\color[rgb]{1,1,1}\rotatebox{16.940725}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\micro\meter}$\end{tabular}}}}}%
    \put(0.62631554,0.17239905){\color[rgb]{1,1,1}\rotatebox{16.940725}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{100}{\micro\meter}$\end{tabular}}}}}%
    \put(0.78940488,0.22531791){\color[rgb]{1,1,1}\rotatebox{16.940725}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{150}{\micro\meter}$\end{tabular}}}}}%
    \put(0.14448504,0.09493073){\color[rgb]{1,1,1}\rotatebox{12.22084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\micro\meter}$\end{tabular}}}}}%
    \put(0.08309949,0.23077938){\color[rgb]{1,1,1}\rotatebox{12.22084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{\micro\meter}$\end{tabular}}}}}%
    \put(0.02721543,0.33280369){\color[rgb]{1,1,1}\rotatebox{12.22084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{100}{\micro\meter}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{06_nanoindent-pile-up-2_paper.pdf}}%
    \put(0.92708649,0.3041557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{}$\end{tabular}}}}%
    \put(0.92708649,0.5569746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{5.0}{}$\end{tabular}}}}%
    \put(0.92112371,0.64283718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{}{\micro\meter}$\end{tabular}}}}%
    \put(0.92708649,0.42818024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{2.5}{}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/06_nanoindent-pile-up-3_paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '06_nanoindent-pile-up-3_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.31799305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34615971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{06_nanoindent-pile-up-3_paper.pdf}}%
    \put(0.36825882,0.71657693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{\micro\meter}$\end{tabular}}}}%
    \put(0.16928507,0.71657693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\micro\meter}$\end{tabular}}}}%
    \put(0.56723257,0.71657693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{100}{\micro\meter}$\end{tabular}}}}%
    \put(0.75350568,0.71657693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{150}{\micro\meter}$\end{tabular}}}}%
    \put(-0.00005435,0.79701305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\micro\meter}$\end{tabular}}}}%
    \put(-0.00005438,0.89438339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{\micro\meter}$\end{tabular}}}}%
    \put(-0.00005438,1.00868751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{100}{\micro\meter}$\end{tabular}}}}%
    \put(-0.00005438,1.13569209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{150}{\micro\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{06_nanoindent-pile-up-3_paper.pdf}}%
    \put(0.93678642,0.99598692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{}$\end{tabular}}}}%
    \put(0.93678642,1.1426622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{2.5}{}$\end{tabular}}}}%
    \put(0.93678642,1.28386392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{5.0}{}$\end{tabular}}}}%
    \put(0.93149449,1.34101594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{}{\micro\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{06_nanoindent-pile-up-3_paper.pdf}}%
    \put(0.46265106,1.26806595){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}line for profile analysis \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{06_nanoindent-pile-up-3_paper.pdf}}%
    \put(0.34595474,0.00296087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{40}{\micro\meter}$\end{tabular}}}}%
    \put(0.18084887,0.00296087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\micro\meter}$\end{tabular}}}}%
    \put(0.51529413,0.00296087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{\micro\meter}$\end{tabular}}}}%
    \put(0.68463352,0.00296087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{120}{\micro\meter}$\end{tabular}}}}%
    \put(0.00727596,0.0622296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0}{\micro\meter}$\end{tabular}}}}%
    \put(0.00727593,0.16383346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{1.0}{\micro\meter}$\end{tabular}}}}%
    \put(0.00727593,0.27813749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{2.0}{\micro\meter}$\end{tabular}}}}%
    \put(0.00727593,0.39667507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{3.0}{\micro\meter}$\end{tabular}}}}%
    \put(0.44458041,0.58408432){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}line for profile analysis\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{06_nanoindent-pile-up-3_paper.pdf}}%
    \put(0.88784058,0.00296087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{165}{\micro\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{06_nanoindent-pile-up-3_paper.pdf}}%
    \put(0.00727593,0.51097922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{4.0}{\micro\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{06_nanoindent-pile-up-3_paper.pdf}}%
  \end{picture}%
\endgroup%


==> images/08_ZHN_nanoindentation_2_Paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '08_ZHN_nanoindentation_2_Paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.83530817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28563504)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{08_ZHN_nanoindentation_2_Paper.pdf}}%
  \end{picture}%
\endgroup%


==> images/09_grid-pattern-nanoindentation-3-paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '09_grid-pattern-nanoindentation-3-paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.32915282bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53102471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{09_grid-pattern-nanoindentation-3-paper.pdf}}%
    \put(0.98765598,0.24534982){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{4}{\milli\meter}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{09_grid-pattern-nanoindentation-3-paper.pdf}}%
    \put(0.48309607,0.03900221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{10}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{09_grid-pattern-nanoindentation-3-paper.pdf}}%
    \put(0.07522219,0.00356612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00046583,0.07966094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.9261503,0.5080674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{250}{\micro\metre}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{09_grid-pattern-nanoindentation-3-paper.pdf}}%
    \put(0.65007338,0.5080674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{500}{\micro\metre}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{09_grid-pattern-nanoindentation-3-paper.pdf}}%
    \put(0.00888408,0.45717502){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{250}{\micro\metre}$\end{tabular}}}}}%
    \put(0.00888408,0.25208949){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{500}{\micro\metre}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{09_grid-pattern-nanoindentation-3-paper.pdf}}%
  \end{picture}%
\endgroup%


==> images/indentation-spacing-2_paper.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indentation-spacing-2_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.79081318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73139381)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{indentation-spacing-2_paper.pdf}}%
    \put(0.84747756,0.28633947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{600}{\micro\metre}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{indentation-spacing-2_paper.pdf}}%
    \put(0.15268017,0.28958068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{\micro\metre}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{indentation-spacing-2_paper.pdf}}%
    \put(0.44556801,0.38681679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Sequence 3}$\end{tabular}}}}%
    \put(0.44556801,0.25716869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Sequence 2}$\end{tabular}}}}%
    \put(0.44556801,0.12752073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Sequence 1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{indentation-spacing-2_paper.pdf}}%
    \put(0.25757821,0.71417851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{10}{\milli\metre}$\end{tabular}}}}%
    \put(0.53956287,0.72066092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$--$z$ $\text{cross-section}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{indentation-spacing-2_paper.pdf}}%
    \put(0.06304365,0.56166764){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{4}{\milli\metre}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{indentation-spacing-2_paper.pdf}}%
  \end{picture}%
\endgroup%

